Sparsity and Privacy in Secret Sharing: A Fundamental Trade-Off

This work investigates the design of sparse secret sharing schemes that encode a sparse private matrix into sparse shares. This investigation is motivated by distributed computing, where the multiplication of sparse and private matrices is moved from a computationally weak main node to untrusted worker machines. Classical secret-sharing schemes produce dense shares. However, sparsity can help speed up the computation. We show that, for matrices with i.i.d. entries, sparsity in the shares comes at a fundamental cost of weaker privacy. We derive a fundamental tradeoff between sparsity and privacy and construct optimal sparse secret sharing schemes that produce shares that leak the minimum amount of information for a desired sparsity of the shares. We apply our schemes to distributed sparse and private matrix multiplication schemes with no colluding workers while tolerating stragglers. For the setting of two non-communicating clusters of workers, we design a sparse one-time pad so that no private information is leaked to a cluster of untrusted and colluding workers, and the shares with bounded but non-zero leakage are assigned to a cluster of partially trusted workers. We conclude by discussing the necessity of using permutations for matrices with correlated entries.

==> figures/frac_rep_perfect_privacy.tex <==
\begin{tikzpicture}[>=stealth', auto,
		triangle/.style = {fill=white, regular polygon, regular polygon sides=3 }]
\definecolor{blue}{rgb}{0.19, 0.55, 0.91}
\definecolor{plum}{rgb}{0.8, 0.6, 0.8}
\def\blue{\color{blue}}
\def\ogreen{\color{ogreen}}
\def\orange{\color{orange}}
\def\nred{\color{plum}}
\definecolor{lightgray}{rgb}{0.83, 0.83, 0.83}
\def\mx{0.4}
\def\my{1}
\tikzstyle{matrixa} = [rectangle, rounded corners = 2mm, draw = lightgray, minimum height = 2.2cm, minimum width = 1.5 cm, fill = blue!40]
\tikzstyle{matrixr} = [rectangle, rounded corners = 2mm, draw = lightgray, minimum height = 2.2cm, minimum width = 1.5 cm, fill = blue!20]
\tikzstyle{matrixa1} = [rectangle, rounded corners = 1mm, draw = lightgray, minimum height = 0.75 cm, minimum width = 1.5 cm, fill = blue!40]
\tikzstyle{matrixr1} = [rectangle, rounded corners = 2mm, draw = lightgray, minimum height = 0.75cm, minimum width = 1.5 cm, fill = blue!20]			
\tikzstyle{matrixa2} = [rectangle, rounded corners = 1mm, draw = lightgray, minimum height = 0.75cm, minimum width = 1.5 cm, fill = blue!40]
\tikzstyle{matrixb} = [rounded corners = 2mm, draw = lightgray, minimum height = 1.5cm, minimum width = 0.3 cm, fill = ogreen!30]	
\tikzstyle{tasks1} = [rounded corners = 2mm, draw = lightgray, minimum height = 0.75cm, minimum width = 2.5 cm, fill = plum!50]		
\tikzstyle{tasks2} = [rounded corners = 2mm, draw = lightgray, minimum height = 0.75cm, minimum width = 2.5 cm, fill = blue!20]		
\tikzstyle{server} = [fill=black!10, rectangle, rounded corners=4mm, draw,minimum width=2em, minimum height=2.5em]
\node[inner sep=0] (s1) at (-1,0) {};
\node[inner sep=0pt, below left = 0.6 and 6 of s1, font=\footnotesize] (w1){};
\node[below =-0.3 of w1] (ww'2){};
\node[inner sep=0pt, left = 2 of w1, font=\footnotesize] (w'1){};
\node[below =-0.3 of w'1] (ww'1){};
\node[inner sep=0pt, right = 3cm of w1, font=\footnotesize] (w2){};
\node[below =-0.3 of w2] (ww'N){};
\node[inner sep=0pt, right = 3cm of w2, font=\footnotesize] (w3){};
\node[below =-0.3 of w3] (ww1){};
\node[inner sep=0pt, right = 2cm of w3, font=\footnotesize] (w4){};
\node[below =-0.3 of w4] (ww2){};
\node[inner sep=0pt, right = 3cm of w4, font=\footnotesize] (w5){};
\node[below =-0.3 of w5] (wwN){};
\node[tasks1, below left = 0 and 0 of ww'1] (A1+R1) {\footnotesize$\bfT_{1, 1}^{\text{u}}, \bfB$};
\node[tasks1, right = 0.2 of A1+R1] (A2+R2) {\footnotesize$\bfT_{2,1}^{\text{u}}, \bfB$};
\node[tasks1, right = 0.7 of A2+R2] (AN+RN) {\footnotesize$\bfT_{\noworkersuntrusted, 1}^{\text{u}}, \bfB$};
\node[tasks1, below = 0.1 of A1+R1] (A'1+R'1) {\footnotesize$\bfT_{1,2}^{\text{u}}, \bfB$};
\node[tasks1, below = 0.1 of A2+R2] (A'2+R'2) {\footnotesize$\bfT_{2,2}^{\text{u}}, \bfB$};
\node[tasks1, below = 0.1 of AN+RN] (A'N+R'N) {\footnotesize$\bfT_{\noworkersuntrusted,2}^{\text{u}}, \bfB$};
\node[tasks1, below = 0.4 of A'1+R'1] (Al+Rl) {\footnotesize$\bfT^{\text{u}}_{1, \stragglerun}, \bfB$};
\node[tasks1, below = 0.4 of A'2+R'2] (A'l+R'l) {\footnotesize$\bfT^{\text{u}}_{2, \stragglerun}, \bfB$};
\node[tasks1, below = 0.4 of A'N+R'N] (A''l+R''l) {\footnotesize$\bfT^{\text{u}}_{\noworkersuntrusted, \stragglerun}, \bfB$};
\node[above = 2 of Al+Rl] (W'1) {\footnotesize {\Worker} $w^{\text{u}}_1$};
\node[above = 2 of A'l+R'l] (W'2) {\footnotesize {\Worker} $w^{\text{u}}_2$};
\node[above = 2 of A''l+R''l] (W'N) {\footnotesize {\Worker} $w^{\text{u}}_{\noworkersuntrusted}$};
\node[tasks2, right = 1 of AN+RN] (R1) {\footnotesize$\bfT^{\text{t}}_{1, 1}, \bfB$};
\node[tasks2, right = 0.2 of R1] (R2) {\footnotesize$\bfT^{\text{t}}_{2, 1}, \bfB$};
\node[tasks2, right = 0.7 of R2] (RN) {\footnotesize$\bfT^{\text{t}}_{\noworkerstrusted, 1}, \bfB$};
\node[tasks2, below = 0.1 of R1] (R'1) {\footnotesize$\bfT^{\text{t}}_{1, 2}, \bfB$};
\node[tasks2, below = 0.1 of R2] (R'2) {\footnotesize$\bfT^{\text{t}}_{2, 2}, \bfB$};
\node[tasks2, below = 0.1 of RN] (R'N) {\footnotesize$\bfT^{\text{t}}_{\noworkerstrusted, 2}, \bfB$};
\node[tasks2, below = 0.4 of R'1] (R''1) {\footnotesize$\bfT^{\text{t}}_{1, \stragglertr}, \bfB$};	
\node[tasks2, below = 0.4 of R'2] (R''2) {\footnotesize$\bfT^{\text{t}}_{2, \stragglertr}, \bfB$};
\node[tasks2, below = 0.4 of R'N] (R''N) {\footnotesize$\bfT^{\text{t}}_{\noworkerstrusted, \stragglertr}, \bfB$};
\node[above = 2 of R''1] (W1) {\footnotesize {\Worker} $w^{\text{t}}_1$};
\node[above = 2 of R''2] (W2) {\footnotesize {\Worker} $w^{\text{t}}_2$};
\node[above = 2 of R''N] (WN) {\footnotesize {\Worker} $w^{\text{t}}_{\noworkerstrusted}$};
\node[thick,above right = 0.8 and 0.75 of w1](pikat1){};
\node[thick,above right = 0.8 and 2 of w4](pikat'1){};
\node[thick,below = 1.1 of pikat1](pikat2) {$\dots$};
\node[thick,below = 0.5 of pikat2](pikat3) {$\dots$};
\node[thick,below = 0.7 of pikat3](pikat4) {$\dots$};
\node[thick,below = 1.1 of pikat'1](pikat'2) {$\dots$};
\node[thick,below = 0.5 of pikat'2](pikat'3) {$\dots$};
\node[thick,below = 0.9 of pikat'3](pikat'4) {$\dots$};
\draw[ultra thick] (-2.8,0.5) -- (-2.8, -3.7);
\node[above left = 0.8 and 0 of w1](cluster1) {\footnotesize \emph{Untrusted cluster}};
\node[above right = 0.8 and -0.2 of w4](cluster2) {\footnotesize \emph{Partly trusted cluster}};
\node[left = 0 of A1+R1]{\footnotesize Layer $1$};
\node[left = 0 of A'1+R'1]{\footnotesize Layer $2$};
\node[left = 0 of Al+Rl]{\footnotesize Layer $\stragglerun$};
\node[right = 0 of R''N]{\footnotesize Layer $\stragglertr$};
\node[right = 0 of R'N]{\footnotesize Layer $2$};
\node[right = 0 of RN]{\footnotesize Layer $1$};
     
\end{tikzpicture}


==> figures/leakage_per_share.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\begin{tikzpicture}

\begin{axis}[%
width=3.633in,
height=2.007in,
at={(0.609in,0.402in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Desired Sparsity $s_{d}$},
ymin=0,
ymax=0.4,
ylabel style={font=\color{white!15!black}, yshift = 0cm},
ylabel={Relative Leakage per Share $\relleakage$},
axis background/.style={fill=white},
xminorgrids,
yminorgrids,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.000196811651249754	0.00104356458553331\\
0.0101968116512498	3.12943990193627e-06\\
0.0201968116512498	0.000162780831708812\\
0.0301968116512498	0.000576207970147309\\
0.0401968116512498	0.00112600809287077\\
0.0501968116512498	0.00176671622869742\\
0.0601968116512498	0.00247516199629072\\
0.0701968116512498	0.00323772046880563\\
0.0801968116512498	0.00404563635338079\\
0.0901968116512498	0.00489293593989038\\
0.10019681165125	0.00577536667028682\\
0.11019681165125	0.00668980691463892\\
0.12019681165125	0.00763391401693252\\
0.13019681165125	0.00860590281468956\\
0.14019681165125	0.00960440011055302\\
0.15019681165125	0.0106283456065165\\
0.16019681165125	0.0116769224554749\\
0.17019681165125	0.0127495073603729\\
0.18019681165125	0.0138456339659344\\
0.19019681165125	0.0149649655276773\\
0.20019681165125	0.0161072742061976\\
0.21019681165125	0.0172724251910615\\
0.22019681165125	0.0184603644116066\\
0.23019681165125	0.0196711089579194\\
0.24019681165125	0.0209047395828201\\
0.25019681165125	0.0221613948265384\\
0.26019681165125	0.02344126642581\\
0.27019681165125	0.0247445957549116\\
0.28019681165125	0.0260716711084058\\
0.29019681165125	0.0274228256812255\\
0.30019681165125	0.028798436135985\\
0.31019681165125	0.0301989216733688\\
0.32019681165125	0.0316247435414128\\
0.33019681165125	0.03307640493505\\
0.34019681165125	0.0345544512496702\\
0.35019681165125	0.0360594706623973\\
0.36019681165125	0.0375920950230215\\
0.37019681165125	0.0391530010434503\\
0.38019681165125	0.040742911780544\\
0.39019681165125	0.0423625984125329\\
0.40019681165125	0.0440128823141388\\
0.41019681165125	0.0456946374401458\\
0.42019681165125	0.0474087930317455\\
0.43019681165125	0.049156336664537\\
0.44019681165125	0.0509383176618566\\
0.45019681165125	0.0527558509021153\\
0.46019681165125	0.0546101210543127\\
0.47019681165125	0.0565023872819149\\
0.48019681165125	0.0584339884619842\\
0.49019681165125	0.0604063489740726\\
0.50019681165125	0.0624209851220245\\
0.51019681165125	0.0644795122618122\\
0.52019681165125	0.066583652720032\\
0.53019681165125	0.0687352446011135\\
0.54019681165125	0.0709362515969789\\
0.55019681165125	0.0731887739313645\\
0.56019681165125	0.0754950605928108\\
0.57019681165125	0.0778575230362364\\
0.58019681165125	0.0802787505638662\\
0.59019681165125	0.0827615276332674\\
0.60019681165125	0.0853088533847376\\
0.61019681165125	0.0879239637340549\\
0.62019681165125	0.09061035644196\\
0.63019681165125	0.0933718196514962\\
0.64019681165125	0.0962124644822628\\
0.65019681165125	0.099136762391509\\
0.66019681165125	0.102149588162043\\
0.67019681165125	0.10525626956439\\
0.68019681165125	0.108462644976322\\
0.69019681165125	0.111775130541266\\
0.70019681165125	0.115200798827624\\
0.71019681165125	0.118747471440128\\
0.72019681165125	0.122423828668149\\
0.73019681165125	0.126239540084614\\
0.74019681165125	0.130205421102955\\
0.75019681165125	0.134333621958163\\
0.76019681165125	0.138637857544362\\
0.77019681165125	0.143133689224104\\
0.78019681165125	0.147838873431826\\
0.79019681165125	0.152773797089302\\
0.80019681165125	0.157962027243634\\
0.81019681165125	0.163431013035615\\
0.82019681165125	0.169212993873581\\
0.83019681165125	0.175346191408375\\
0.84019681165125	0.18187639941308\\
0.85019681165125	0.188859143315447\\
0.86019681165125	0.196362674816997\\
0.87019681165125	0.204472224397093\\
0.88019681165125	0.213296209052346\\
0.89019681165125	0.222975593310566\\
0.90019681165125	0.233698563732722\\
0.91019681165125	0.245724646497749\\
0.92019681165125	0.259426754253781\\
0.93019681165125	0.275370284433525\\
0.94019681165125	0.29447797278307\\
};
\addlegendentry{$\shares$ = 2, $q$ = 89}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.000196811651249754	0.00180019440366317\\
0.0101968116512498	4.23366220106419e-06\\
0.0201968116512498	0.000211499620962855\\
0.0301968116512498	0.000731836171384254\\
0.0401968116512498	0.00140802488957583\\
0.0501968116512498	0.00218346483885121\\
0.0601968116512498	0.00303066536020181\\
0.0701968116512498	0.00393404188929805\\
0.0801968116512498	0.00488387545388441\\
0.0901968116512498	0.00587370397985351\\
0.10019681165125	0.00689903319333268\\
0.11019681165125	0.00795663557736405\\
0.12019681165125	0.00904414068607386\\
0.13019681165125	0.0101597819027646\\
0.14019681165125	0.0113022326958671\\
0.15019681165125	0.0124704967739389\\
0.16019681165125	0.0136638321136644\\
0.17019681165125	0.01488169705569\\
0.18019681165125	0.0161237112286752\\
0.19019681165125	0.0173896267089858\\
0.20019681165125	0.0186793064160728\\
0.21019681165125	0.0199927077331552\\
0.22019681165125	0.0213298699754698\\
0.23019681165125	0.0226909047429996\\
0.24019681165125	0.0240759884726909\\
0.25019681165125	0.0254853566954285\\
0.26019681165125	0.0269192996357022\\
0.27019681165125	0.0283781588860047\\
0.28019681165125	0.0298623249558161\\
0.29019681165125	0.0313722355446818\\
0.30019681165125	0.0329083744257739\\
0.31019681165125	0.0344712708541489\\
0.32019681165125	0.0360614994352241\\
0.33019681165125	0.0376796804055802\\
0.34019681165125	0.0393264802913541\\
0.35019681165125	0.0410026129201191\\
0.36019681165125	0.0427088407709609\\
0.37019681165125	0.0444459766549237\\
0.38019681165125	0.0462148857245597\\
0.39019681165125	0.048016487817198\\
0.40019681165125	0.0498517601420835\\
0.41019681165125	0.0517217403268395\\
0.42019681165125	0.0536275298440234\\
0.43019681165125	0.0555702978439922\\
0.44019681165125	0.0575512854260378\\
0.45019681165125	0.059571810385941\\
0.46019681165125	0.0616332724848884\\
0.47019681165125	0.0637371592922712\\
0.48019681165125	0.065885052663424\\
0.49019681165125	0.0680786359230877\\
0.50019681165125	0.0703197018365755\\
0.51019681165125	0.0726101614635399\\
0.52019681165125	0.0749520540043091\\
0.53019681165125	0.0773475577663698\\
0.54019681165125	0.0797990023993159\\
0.55019681165125	0.0823088825710604\\
0.56019681165125	0.084879873287198\\
0.57019681165125	0.0875148470900787\\
0.58019681165125	0.0902168934156999\\
0.59019681165125	0.0929893404365058\\
0.60019681165125	0.0958357797786651\\
0.61019681165125	0.0987600945758072\\
0.62019681165125	0.101766491410955\\
0.63019681165125	0.104859536808481\\
0.64019681165125	0.108044199073918\\
0.65019681165125	0.111325896448288\\
0.66019681165125	0.114710552754588\\
0.67019681165125	0.118204661979421\\
0.68019681165125	0.121815363568716\\
0.69019681165125	0.125550530645159\\
0.70019681165125	0.129418873905953\\
0.71019681165125	0.133430064673919\\
0.72019681165125	0.1375948815093\\
0.73019681165125	0.141925386023423\\
0.74019681165125	0.14643513518137\\
0.75019681165125	0.151139439601068\\
0.76019681165125	0.156055680387154\\
0.77019681165125	0.161203701229487\\
0.78019681165125	0.166606298375183\\
0.79019681165125	0.172289839457244\\
0.80019681165125	0.178285054295157\\
0.81019681165125	0.184628058692366\\
0.82019681165125	0.191361699248539\\
0.83019681165125	0.198537348844359\\
0.84019681165125	0.206217348391936\\
0.85019681165125	0.214478397992806\\
0.86019681165125	0.223416382130543\\
0.87019681165125	0.233153432055816\\
0.88019681165125	0.243848613977697\\
0.89019681165125	0.25571476855144\\
0.90019681165125	0.269046387376769\\
0.91019681165125	0.284268737667368\\
0.92019681165125	0.302031822188085\\
0.93019681165125	0.323411580444017\\
0.94019681165125	0.350419499729562\\
};
\addlegendentry{$\shares$ = 3, $q$ = 89}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.000196811651249754	0.00239483840203673\\
0.0101968116512498	4.79814781907505e-06\\
0.0201968116512498	0.000234854033363612\\
0.0301968116512498	0.000803646341008308\\
0.0401968116512498	0.00153463561325416\\
0.0501968116512498	0.00236658564180881\\
0.0601968116512498	0.00327046483446783\\
0.0701968116512498	0.00423011309999878\\
0.0801968116512498	0.00523560185271018\\
0.0901968116512498	0.00628041412312837\\
0.10019681165125	0.00736006997737847\\
0.11019681165125	0.00847138755637458\\
0.12019681165125	0.00961205552905228\\
0.13019681165125	0.0107803711367129\\
0.14019681165125	0.011975072153923\\
0.15019681165125	0.0131952249731073\\
0.16019681165125	0.0144401477133944\\
0.17019681165125	0.0157093560013482\\
0.18019681165125	0.0170025238962231\\
0.19019681165125	0.0183194552124818\\
0.20019681165125	0.0196600621553904\\
0.21019681165125	0.0210243492133744\\
0.22019681165125	0.0224124009046262\\
0.23019681165125	0.0238243724020306\\
0.24019681165125	0.0252604823452641\\
0.25019681165125	0.0267210073429836\\
0.26019681165125	0.0282062778028116\\
0.27019681165125	0.0297166748220694\\
0.28019681165125	0.0312526279406347\\
0.29019681165125	0.0328146136072236\\
0.30019681165125	0.0344031542473922\\
0.31019681165125	0.0360188178493757\\
0.32019681165125	0.0376622180051659\\
0.33019681165125	0.0393340143607503\\
0.34019681165125	0.0410349134425618\\
0.35019681165125	0.0427656698377603\\
0.36019681165125	0.0445270877147808\\
0.37019681165125	0.0463200226780438\\
0.38019681165125	0.0481453839573062\\
0.39019681165125	0.0500041369380874\\
0.40019681165125	0.0518973060452048\\
0.41019681165125	0.0538259779968922\\
0.42019681165125	0.0557913054524433\\
0.43019681165125	0.0577945110819487\\
0.44019681165125	0.0598368920927099\\
0.45019681165125	0.0619198252533554\\
0.46019681165125	0.0640447724638653\\
0.47019681165125	0.0662132869276854\\
0.48019681165125	0.0684270199911551\\
0.49019681165125	0.0706877287258045\\
0.50019681165125	0.0729972843409757\\
0.51019681165125	0.0753576815279963\\
0.52019681165125	0.0777710488532125\\
0.53019681165125	0.0802396603360322\\
0.54019681165125	0.0827659483703042\\
0.55019681165125	0.0853525181736283\\
0.56019681165125	0.0880021639803981\\
0.57019681165125	0.0907178872316416\\
0.58019681165125	0.0935029170594314\\
0.59019681165125	0.0963607334175001\\
0.60019681165125	0.0992950932749269\\
0.61019681165125	0.102310060369093\\
0.62019681165125	0.105410039111204\\
0.63019681165125	0.108599813356959\\
0.64019681165125	0.111884590902569\\
0.65019681165125	0.11527005474985\\
0.66019681165125	0.11876242241388\\
0.67019681165125	0.122368514836232\\
0.68019681165125	0.126095836834122\\
0.69019681165125	0.129952671485459\\
0.70019681165125	0.133948191454918\\
0.71019681165125	0.138092591052674\\
0.72019681165125	0.142397243848834\\
0.73019681165125	0.146874892032578\\
0.74019681165125	0.15153987553309\\
0.75019681165125	0.156408411393709\\
0.76019681165125	0.161498937281343\\
0.77019681165125	0.166832537721563\\
0.78019681165125	0.172433478284158\\
0.79019681165125	0.178329882442304\\
0.80019681165125	0.184554599668401\\
0.81019681165125	0.191146333891373\\
0.82019681165125	0.198151132657385\\
0.83019681165125	0.205624385895039\\
0.84019681165125	0.213633560821885\\
0.85019681165125	0.222262027594325\\
0.86019681165125	0.23161454930089\\
0.87019681165125	0.241825400451884\\
0.88019681165125	0.253070810080547\\
0.89019681165125	0.265588881954488\\
0.90019681165125	0.279713263775792\\
0.91019681165125	0.29593417339133\\
0.92019681165125	0.315019910847197\\
0.93019681165125	0.33829373697157\\
0.94019681165125	0.36841612375314\\
};
\addlegendentry{$\shares$ = 4, $q$ = 89}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.000196811651249754	0.00290081711867436\\
0.0101968116512498	5.14092866023152e-06\\
0.0201968116512498	0.000248550895929831\\
0.0301968116512498	0.000844918243434541\\
0.0401968116512498	0.0016063639090183\\
0.0501968116512498	0.00246917065777701\\
0.0601968116512498	0.0034035668151847\\
0.0701968116512498	0.00439316117959148\\
0.0801968116512498	0.00542797305512178\\
0.0901968116512498	0.00650150186998213\\
0.10019681165125	0.0076093103531591\\
0.11019681165125	0.00874826809709728\\
0.12019681165125	0.00991611650664277\\
0.13019681165125	0.0111112036492621\\
0.14019681165125	0.0123323149710297\\
0.15019681165125	0.0135785610369391\\
0.16019681165125	0.0148493007087209\\
0.17019681165125	0.016144087174441\\
0.18019681165125	0.0174626291892055\\
0.19019681165125	0.01880476272503\\
0.20019681165125	0.020170429920259\\
0.21019681165125	0.0215596632615456\\
0.22019681165125	0.0229725735926189\\
0.23019681165125	0.0244093409742759\\
0.24019681165125	0.0258702077065026\\
0.25019681165125	0.0273554730183464\\
0.26019681165125	0.0288654890660925\\
0.27019681165125	0.0304006579754513\\
0.28019681165125	0.0319614297316529\\
0.29019681165125	0.033548300771039\\
0.30019681165125	0.0351618131644735\\
0.31019681165125	0.0368025543105023\\
0.32019681165125	0.0384711570772671\\
0.33019681165125	0.0401683003485349\\
0.34019681165125	0.0418947099421919\\
0.35019681165125	0.0436511598800145\\
0.36019681165125	0.0454384739962473\\
0.37019681165125	0.0472575278799335\\
0.38019681165125	0.049109251152468\\
0.39019681165125	0.0509946300877936\\
0.40019681165125	0.0529147105882562\\
0.41019681165125	0.0548706015345951\\
0.42019681165125	0.056863478534046\\
0.43019681165125	0.0588945880962396\\
0.44019681165125	0.0609652522726481\\
0.45019681165125	0.0630768738019121\\
0.46019681165125	0.0652309418106656\\
0.47019681165125	0.0674290381276376\\
0.48019681165125	0.0696728442780319\\
0.49019681165125	0.0719641492357837\\
0.50019681165125	0.074304858023445\\
0.51019681165125	0.076697001263608\\
0.52019681165125	0.0791427458022446\\
0.53019681165125	0.0816444065436955\\
0.54019681165125	0.0842044596598224\\
0.55019681165125	0.0868255573628302\\
0.56019681165125	0.0895105444633546\\
0.57019681165125	0.0922624769737563\\
0.58019681165125	0.0950846430625728\\
0.59019681165125	0.0979805867215551\\
0.60019681165125	0.100954134573924\\
0.61019681165125	0.104009426334288\\
0.62019681165125	0.107150949530798\\
0.63019681165125	0.110383579223259\\
0.64019681165125	0.113712623603368\\
0.65019681165125	0.117143876552904\\
0.66019681165125	0.120683678473347\\
0.67019681165125	0.124338986999998\\
0.68019681165125	0.128117459594184\\
0.69019681165125	0.132027550493934\\
0.70019681165125	0.136078625131457\\
0.71019681165125	0.140281095942539\\
0.72019681165125	0.144646584565402\\
0.73019681165125	0.1491881168483\\
0.74019681165125	0.153920358990357\\
0.75019681165125	0.158859905722366\\
0.76019681165125	0.164025634977975\\
0.77019681165125	0.169439148434827\\
0.78019681165125	0.175125324263313\\
0.79019681165125	0.181113018402746\\
0.80019681165125	0.187435965262869\\
0.81019681165125	0.194133950462976\\
0.82019681165125	0.201254361284961\\
0.83019681165125	0.20885427212237\\
0.84019681165125	0.217003305037352\\
0.85019681165125	0.225787642799165\\
0.86019681165125	0.235315807786082\\
0.87019681165125	0.245727243804082\\
0.88019681165125	0.257205538375004\\
0.89019681165125	0.269999732161043\\
0.90019681165125	0.284460654711265\\
0.91019681165125	0.301107587651967\\
0.92019681165125	0.320763380954547\\
0.93019681165125	0.344871257124705\\
0.94019681165125	0.376439777358021\\
};
\addlegendentry{$\shares$ = 5, $q$ = 89}

\addplot [color=mycolor5, dashed]
  table[row sep=crcr]{%
0.0112359550561798	0.0006982018608538\\
0.0212359550561798	0.00143908409399034\\
0.0312359550561798	0.00220815435389086\\
0.0412359550561798	0.0029964156980832\\
0.0512359550561798	0.00380034230784181\\
0.0612359550561798	0.00461818872558003\\
0.0712359550561798	0.00544899260570525\\
0.0812359550561798	0.00629219973103358\\
0.0912359550561798	0.00714749404307544\\
0.10123595505618	0.0080147105159338\\
0.11123595505618	0.00889378640865015\\
0.12123595505618	0.00978473215110572\\
0.13123595505618	0.0106876130661041\\
0.14123595505618	0.0116025374443218\\
0.15123595505618	0.012529648532836\\
0.16123595505618	0.0134691190373806\\
0.17123595505618	0.0144211472986814\\
0.18123595505618	0.0153859546201602\\
0.19123595505618	0.0163637834112227\\
0.20123595505618	0.0173548959245902\\
0.21123595505618	0.018359573438213\\
0.22123595505618	0.0193781157790548\\
0.23123595505618	0.0204108411171603\\
0.24123595505618	0.0214580859796147\\
0.25123595505618	0.022520205448785\\
0.26123595505618	0.0235975735197403\\
0.27123595505618	0.0246905835994299\\
0.28123595505618	0.025799649135901\\
0.29123595505618	0.0269252043702073\\
0.30123595505618	0.0280677052071136\\
0.31123595505618	0.0292276302034905\\
0.32123595505618	0.0304054816756479\\
0.33123595505618	0.0316017869289324\\
0.34123595505618	0.0328170996147766\\
0.35123595505618	0.0340520012221868\\
0.36123595505618	0.0353071027123976\\
0.37123595505618	0.0365830463071975\\
0.38123595505618	0.0378805074433\\
0.39123595505618	0.0392001969071007\\
0.40123595505618	0.0405428631663318\\
0.41123595505618	0.0419092949174924\\
0.42123595505618	0.0433003238705936\\
0.43123595505618	0.0447168277957412\\
0.44123595505618	0.0461597338594596\\
0.45123595505618	0.0476300222825357\\
0.46123595505618	0.0491287303555663\\
0.47123595505618	0.0506569568535122\\
0.48123595505618	0.0522158668964355\\
0.49123595505618	0.0538066973104478\\
0.50123595505618	0.0554307625508516\\
0.51123595505618	0.0570894612587765\\
0.52123595505618	0.0587842835335216\\
0.53123595505618	0.0605168190156846\\
0.54123595505618	0.0622887658913355\\
0.55123595505618	0.0641019409455203\\
0.56123595505618	0.065958290814825\\
0.57123595505618	0.0678599046143678\\
0.58123595505618	0.0698090281453753\\
0.59123595505618	0.0718080799265986\\
0.60123595505618	0.0738596693377701\\
0.61123595505618	0.0759666172179957\\
0.62123595505618	0.0781319793288668\\
0.63123595505618	0.0803590731743228\\
0.64123595505618	0.0826515087709753\\
0.65123595505618	0.0850132240890732\\
0.66123595505618	0.0874485260425322\\
0.67123595505618	0.0899621381057924\\
0.68123595505618	0.092559255888116\\
0.69123595505618	0.09524561231904\\
0.70123595505618	0.0980275545148567\\
0.71123595505618	0.10091213493653\\
0.72123595505618	0.103907220157894\\
0.73123595505618	0.107021621500526\\
0.74123595505618	0.110265253045302\\
0.75123595505618	0.113649324225936\\
0.76123595505618	0.117186576530141\\
0.77123595505618	0.120891577052212\\
0.78123595505618	0.124781086168405\\
0.79123595505618	0.12887452307731\\
0.80123595505618	0.133194562356012\\
0.81123595505618	0.137767908626265\\
0.82123595505618	0.142626317530181\\
0.83123595505618	0.147807963924477\\
0.84123595505618	0.153359310261715\\
0.85123595505618	0.159337713518307\\
0.86123595505618	0.165815154008521\\
0.87123595505618	0.172883725588058\\
0.88123595505618	0.180664000995675\\
0.89123595505618	0.189318314098778\\
0.90123595505618	0.199072942489004\\
0.91123595505618	0.210257585698499\\
0.92123595505618	0.223381657810163\\
0.93123595505618	0.239298993704738\\
0.94123595505618	0.259622736347199\\
};
\addlegendentry{$\shares$ = 2, $q$ = 5081}

\addplot [color=mycolor6, dashed]
  table[row sep=crcr]{%
0.0112359550561798	0.000773252382019064\\
0.0212359550561798	0.00156298732934121\\
0.0312359550561798	0.00237366385355215\\
0.0412359550561798	0.00319933478481707\\
0.0512359550561798	0.00403786401165633\\
0.0612359550561798	0.00488828555048938\\
0.0712359550561798	0.00575012910268374\\
0.0812359550561798	0.00662317618333386\\
0.0912359550561798	0.00750735294279336\\
0.10123595505618	0.00840267664935146\\
0.11123595505618	0.00930922644610514\\
0.12123595505618	0.0102271262779464\\
0.13123595505618	0.0111565344203027\\
0.14123595505618	0.0120976368214225\\
0.15123595505618	0.0130506427650378\\
0.16123595505618	0.0140157820088848\\
0.17123595505618	0.0149933028993972\\
0.18123595505618	0.0159834711555742\\
0.19123595505618	0.016986569127401\\
0.20123595505618	0.0180028954021793\\
0.21123595505618	0.0190327646746409\\
0.22123595505618	0.0200765078240864\\
0.23123595505618	0.0211344721598904\\
0.24123595505618	0.0222070218090146\\
0.25123595505618	0.0232945382277199\\
0.26123595505618	0.0243974208258005\\
0.27123595505618	0.0255160876961412\\
0.28123595505618	0.0266509764458268\\
0.29123595505618	0.0278025451276859\\
0.30123595505618	0.0289712732733546\\
0.31123595505618	0.0301576630307794\\
0.32123595505618	0.0313622404107412\\
0.33123595505618	0.0325855566485078\\
0.34123595505618	0.0338281896882072\\
0.35123595505618	0.0350907457990024\\
0.36123595505618	0.0363738613336846\\
0.37123595505618	0.0376782046419451\\
0.38123595505618	0.0390044781523447\\
0.39123595505618	0.0403534206389502\\
0.40123595505618	0.0417258096907598\\
0.41123595505618	0.0431224644044699\\
0.42123595505618	0.0445442483238591\\
0.43123595505618	0.0459920726521902\\
0.44123595505618	0.0474668997675623\\
0.45123595505618	0.0489697470752357\\
0.46123595505618	0.0505016912356226\\
0.47123595505618	0.0520638728120702\\
0.48123595505618	0.0536575013888246\\
0.49123595505618	0.0552838612168874\\
0.50123595505618	0.0569443174539903\\
0.51123595505618	0.0586403230749019\\
0.52123595505618	0.0603734265400251\\
0.53123595505618	0.0621452803240642\\
0.54123595505618	0.0639576504229325\\
0.55123595505618	0.0658124269765173\\
0.56123595505618	0.0677116361681246\\
0.57123595505618	0.0696574535892003\\
0.58123595505618	0.0716522192913369\\
0.59123595505618	0.0736984547879182\\
0.60123595505618	0.0757988823167121\\
0.61123595505618	0.0779564467344251\\
0.62123595505618	0.0801743404873923\\
0.63123595505618	0.0824560321927497\\
0.64123595505618	0.0848052994761623\\
0.65123595505618	0.087226266851504\\
0.66123595505618	0.089723449602685\\
0.67123595505618	0.0923018048486425\\
0.68123595505618	0.0949667912534859\\
0.69123595505618	0.0977244392040023\\
0.70123595505618	0.100581433742388\\
0.71123595505618	0.103545213149222\\
0.72123595505618	0.106624086870848\\
0.73123595505618	0.109827377547752\\
0.74123595505618	0.113165593328378\\
0.75123595505618	0.116650638594365\\
0.76123595505618	0.120296073897011\\
0.77123595505618	0.124117439638354\\
0.78123595505618	0.128132663323165\\
0.79123595505618	0.132362577837306\\
0.80123595505618	0.136831589408447\\
0.81123595505618	0.141568550687279\\
0.82123595505618	0.14660792011223\\
0.83123595505618	0.151991329177792\\
0.84123595505618	0.157769744732283\\
0.85123595505618	0.164006523092234\\
0.86123595505618	0.170781843581675\\
0.87123595505618	0.178199356590212\\
0.88123595505618	0.186396549317879\\
0.89123595505618	0.195561704695763\\
0.90123595505618	0.205963391334125\\
0.91123595505618	0.218006030314444\\
0.92123595505618	0.232346959368393\\
0.93123595505618	0.250188390641466\\
0.94123595505618	0.274258170841809\\
};
\addlegendentry{$\shares$ = 3, $q$ = 5081}

\addplot [color=mycolor7, dashed]
  table[row sep=crcr]{%
0.0112359550561798	0.000798769878141768\\
0.0212359550561798	0.00160230198209378\\
0.0312359550561798	0.00242396448594944\\
0.0412359550561798	0.00325907961858468\\
0.0512359550561798	0.00410605206631331\\
0.0612359550561798	0.00496420595416847\\
0.0712359550561798	0.00583324795169814\\
0.0812359550561798	0.00671307693158535\\
0.0912359550561798	0.00760370161951847\\
0.10123595505618	0.00850520002860384\\
0.11123595505618	0.00941769757216507\\
0.12123595505618	0.0103413544479499\\
0.13123595505618	0.0112763580092916\\
0.14123595505618	0.0122229179968177\\
0.15123595505618	0.0131812635010292\\
0.16123595505618	0.0141516410215509\\
0.17123595505618	0.0151343132504552\\
0.18123595505618	0.0161295583523519\\
0.19123595505618	0.0171376695981965\\
0.20123595505618	0.0181589552604992\\
0.21123595505618	0.0191937387092072\\
0.22123595505618	0.0202423586678035\\
0.23123595505618	0.021305169602545\\
0.24123595505618	0.0223825422268548\\
0.25123595505618	0.0234748641092032\\
0.26123595505618	0.0245825403773875\\
0.27123595505618	0.0257059945154694\\
0.28123595505618	0.0268456692522508\\
0.29123595505618	0.0280020275422279\\
0.30123595505618	0.0291755536417096\\
0.31123595505618	0.0303667542843068\\
0.32123595505618	0.0315761599613971\\
0.33123595505618	0.032804326314509\\
0.34123595505618	0.0340518356479097\\
0.35123595505618	0.0353192985710515\\
0.36123595505618	0.0366073557819941\\
0.37123595505618	0.0379166800044825\\
0.38123595505618	0.0392479780930853\\
0.39123595505618	0.040601993322706\\
0.40123595505618	0.0419795078809083\\
0.41123595505618	0.0433813455839187\\
0.42123595505618	0.0448083748398769\\
0.43123595505618	0.0462615118860405\\
0.44123595505618	0.0477417243301858\\
0.45123595505618	0.0492500350305554\\
0.46123595505618	0.0507875263533984\\
0.47123595505618	0.0523553448526098\\
0.48123595505618	0.0539547064222904\\
0.49123595505618	0.0555869019804099\\
0.50123595505618	0.0572533037503441\\
0.51123595505618	0.0589553722171227\\
0.52123595505618	0.0606946638470553\\
0.53123595505618	0.062472839673353\\
0.54123595505618	0.0642916748668823\\
0.55123595505618	0.066153069430815\\
0.56123595505618	0.0680590601813401\\
0.57123595505618	0.0700118342046469\\
0.58123595505618	0.0720137440140979\\
0.59123595505618	0.0740673246722503\\
0.60123595505618	0.0761753131918116\\
0.61123595505618	0.0783406705899157\\
0.62123595505618	0.0805666070440117\\
0.63123595505618	0.0828566106887614\\
0.64123595505618	0.0852144807062629\\
0.65123595505618	0.0876443655027564\\
0.66123595505618	0.0901508069417135\\
0.67123595505618	0.0927387918265737\\
0.68123595505618	0.0954138121106611\\
0.69123595505618	0.0981819356764028\\
0.70123595505618	0.101049889997432\\
0.71123595505618	0.104025161612121\\
0.72123595505618	0.107116115146873\\
0.73123595505618	0.110332136704537\\
0.74123595505618	0.113683807881557\\
0.75123595505618	0.117183118647805\\
0.76123595505618	0.120843730038231\\
0.77123595505618	0.124681301399333\\
0.78123595505618	0.128713902315927\\
0.79123595505618	0.132962537108629\\
0.80123595505618	0.137451821203241\\
0.81123595505618	0.142210865789276\\
0.82123595505618	0.147274453454722\\
0.83123595505618	0.152684628859009\\
0.84123595505618	0.158492895613341\\
0.85123595505618	0.164763323110427\\
0.86123595505618	0.171577063418233\\
0.87123595505618	0.179039137036874\\
0.88123595505618	0.18728903856476\\
0.89123595505618	0.196518142337034\\
0.90123595505618	0.207000098131507\\
0.91123595505618	0.219148456250205\\
0.92123595505618	0.233639230857183\\
0.93123595505618	0.251721780499296\\
0.94123595505618	0.276304874509952\\
};
\addlegendentry{$\shares$ = 4, $q$ = 5081}

\addplot [color=mycolor1, dashed]
  table[row sep=crcr]{%
0.0112359550561798	0.000811324689609986\\
0.0212359550561798	0.00162099236734588\\
0.0312359550561798	0.00244737313287396\\
0.0412359550561798	0.0032864515344968\\
0.0512359550561798	0.00413690560926342\\
0.0612359550561798	0.0049982030534063\\
0.0712359550561798	0.00587013671283858\\
0.0812359550561798	0.00675266185587728\\
0.0912359550561798	0.0076458264389065\\
0.10123595505618	0.00854973704167237\\
0.11123595505618	0.00946454063431578\\
0.12123595505618	0.010390414156085\\
0.13123595505618	0.0113275582749266\\
0.14123595505618	0.012276193535569\\
0.15123595505618	0.0132365579484777\\
0.16123595505618	0.0142089054901007\\
0.17123595505618	0.0151935052046327\\
0.18123595505618	0.0161906407191552\\
0.19123595505618	0.017200610054327\\
0.20123595505618	0.0182237256550055\\
0.21123595505618	0.0192603145914044\\
0.22123595505618	0.0203107188981886\\
0.23123595505618	0.0213752960299954\\
0.24123595505618	0.022454419419396\\
0.25123595505618	0.0235484791285619\\
0.26123595505618	0.0246578825897187\\
0.27123595505618	0.0257830554322824\\
0.28123595505618	0.0269244423968064\\
0.29123595505618	0.0280825083376362\\
0.30123595505618	0.0292577393177102\\
0.31123595505618	0.0304506438003068\\
0.32123595505618	0.0316617539438032\\
0.33123595505618	0.0328916270067846\\
0.34123595505618	0.034140846872085\\
0.35123595505618	0.0354100256996785\\
0.36123595505618	0.0366998057197499\\
0.37123595505618	0.0380108611788086\\
0.38123595505618	0.0393439004534056\\
0.39123595505618	0.0406996683479086\\
0.40123595505618	0.0420789485949005\\
0.41123595505618	0.0434825665791771\\
0.42123595505618	0.0449113923090319\\
0.43123595505618	0.0463663436616275\\
0.44123595505618	0.0478483899328144\\
0.45123595505618	0.049358555725845\\
0.46123595505618	0.0508979252181451\\
0.47123595505618	0.0524676468507652\\
0.48123595505618	0.0540689384914684\\
0.49123595505618	0.0557030931297718\\
0.50123595505618	0.0573714851708768\\
0.51123595505618	0.0590755774055044\\
0.52123595505618	0.0608169287445061\\
0.53123595505618	0.062597202821108\\
0.54123595505618	0.0644181775801994\\
0.55123595505618	0.0662817559937492\\
0.56123595505618	0.0681899780649007\\
0.57123595505618	0.0701450343113986\\
0.58123595505618	0.0721492809528047\\
0.59123595505618	0.0742052570667991\\
0.60123595505618	0.0763157040294274\\
0.61123595505618	0.0784835876146137\\
0.62123595505618	0.0807121232023671\\
0.63123595505618	0.0830048046364764\\
0.64123595505618	0.0853654373857289\\
0.65123595505618	0.0877981768039368\\
0.66123595505618	0.0903075724613458\\
0.67123595505618	0.0928986197440364\\
0.68123595505618	0.0955768202030984\\
0.69123595505618	0.0983482525011381\\
0.70123595505618	0.101219656276692\\
0.71123595505618	0.10419853186421\\
0.72123595505618	0.107293259619903\\
0.73123595505618	0.110513243684707\\
0.74123595505618	0.113869086469353\\
0.75123595505618	0.117372802124545\\
0.76123595505618	0.12103807998548\\
0.77123595505618	0.124880612789871\\
0.78123595505618	0.128918509874881\\
0.79123595505618	0.133172823359276\\
0.80123595505618	0.137668226783429\\
0.81123595505618	0.142433902883819\\
0.82123595505618	0.147504723591703\\
0.83123595505618	0.152922846960919\\
0.84123595505618	0.158739923255242\\
0.85123595505618	0.165020215756677\\
0.86123595505618	0.171845139669532\\
0.87123595505618	0.179320084077235\\
0.88123595505618	0.187585080390539\\
0.89123595505618	0.196832324321837\\
0.90123595505618	0.207336806323422\\
0.91123595505618	0.219514467585232\\
0.92123595505618	0.234046176429222\\
0.93123595505618	0.252193468238451\\
0.94123595505618	0.27691205406957\\
};
\addlegendentry{$\shares$ = 5, $q$ = 5081}

\end{axis}
\end{tikzpicture}%


==> figures/z_vs_pstar.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor8}{rgb}{0.36, 0.54, 0.66}%
\definecolor{mycolor9}{rgb}{0.57, 0.36, 0.51}%
\definecolor{mycolor10}{rgb}{0.6, 0.47, 0.48}%
\definecolor{mycolor11}{rgb}{0.3, 0.88, 0.71}%
\definecolor{mycolor12}{rgb}{0.64, 0.64, 0.82}%
\definecolor{mycolor13}{rgb}{0.0, 0.26, 0.15}%
\begin{tikzpicture}

\begin{axis}[%
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}, yshift = 3mm},
xlabel={$z$},
ymin=-0.02,
ymax=1.02,
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
ylabel style={font=\color{white!15!black}, yshift = -5mm},
minor tick num=5,
ylabel={$p^*$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend pos = {outer north east},
every axis plot/.append style={line width =1pt}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.999996200203896\\
12	0.999996200203896\\
13	0.999996200203896\\
14	0.999996200203896\\
15	0.999996200203896\\
16	0.999996200203896\\
17	0.999996200203896\\
18	0.999996200203896\\
19	0.999996200203896\\
20	0.999996200203896\\
21	0.999996200203896\\
22	0.999996200203896\\
23	0.999996200203896\\
24	0.999996200203896\\
25	0.999996200203896\\
26	0.999996200203896\\
27	0.999996200203896\\
28	0.999996200203896\\
29	0.999996200203896\\
30	0.999996200203896\\
31	0.999996200203896\\
32	0.999996200203896\\
33	0.999996200203896\\
34	0.999996200203896\\
35	0.999996200203896\\
36	0.999996200203896\\
37	0.999996200203896\\
38	0.999996200203896\\
39	0.999996200203896\\
40	0.999996200203896\\
41	0.999996200203896\\
42	0.999996200203896\\
43	0.999996200203896\\
44	0.999996200203896\\
45	0.999996200203896\\
46	0.999996200203896\\
47	0.999996200203896\\
48	0.999996200203896\\
49	0.999996200203896\\
50	0.999996200203896\\
51	0.999996200203896\\
52	0.999996200203896\\
53	0.999996200203896\\
54	0.999996200203896\\
55	0.999996200203896\\
56	0.999996200203896\\
57	0.999996200203896\\
58	0.999996200203896\\
59	0.999996200203896\\
60	0.999996200203896\\
61	0.999996200203896\\
62	0.999996200203896\\
63	0.999996200203896\\
64	0.999996200203896\\
65	0.999996200203896\\
66	0.999996200203896\\
67	0.999996200203896\\
68	0.999996200203896\\
69	0.999996200203896\\
70	0.999996200203896\\
71	0.999996200203896\\
72	0.999996200203896\\
73	0.999996200203896\\
74	0.999996200203896\\
75	0.999996200203896\\
76	0.999996200203896\\
77	0.999996200203896\\
78	0.999996200203896\\
79	0.999996200203896\\
80	0.999996200203896\\
81	0.999996200203896\\
82	0.999996200203896\\
83	0.999996200203896\\
84	0.999996200203896\\
85	0.999996200203896\\
86	0.999996200203896\\
87	0.999996200203896\\
88	0.999996200203896\\
89	0.999996200203896\\
90	0.999996200203896\\
91	0.999996200203896\\
92	0.999996200203896\\
93	0.999996200203896\\
94	0.999996200203896\\
95	0.999996200203896\\
96	0.999996200203896\\
97	0.999996200203896\\
98	0.999996200203896\\
99	0.999996200203896\\
100	0.999996200203896\\
};
\addlegendentry{$\bar{\varepsilon} = 1$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.999996200203896\\
12	0.999996200203896\\
13	0.999996200203896\\
14	0.999996200203896\\
15	0.999996200203896\\
16	0.999996200203896\\
17	0.999996200203896\\
18	0.999996200203896\\
19	0.999996200203896\\
20	0.999996200203896\\
21	0.999996200203896\\
22	0.999996200203896\\
23	0.999996200203896\\
24	0.999996200203896\\
25	0.999996200203896\\
26	0.999996200203896\\
27	0.999996200203896\\
28	0.999996200203896\\
29	0.999996200203896\\
30	0.999996200203896\\
31	0.999996200203896\\
32	0.999996200203896\\
33	0.999996200203896\\
34	0.999996200203896\\
35	0.999996200203896\\
36	0.999996200203896\\
37	0.999996200203896\\
38	0.999996200203896\\
39	0.999996200203896\\
40	0.999996200203896\\
41	0.999996200203896\\
42	0.999996200203896\\
43	0.999996200203896\\
44	0.999996200203896\\
45	0.999996200203896\\
46	0.999996200203896\\
47	0.999996200203896\\
48	0.999996200203896\\
49	0.999996200203896\\
50	0.999996200203896\\
51	0.999996200203896\\
52	0.999996200203896\\
53	0.999996200203896\\
54	0.999996200203896\\
55	0.999996200203896\\
56	0.999996200203896\\
57	0.999996200203896\\
58	0.999996200203896\\
59	0.999996200203896\\
60	0.999996200203896\\
61	0.999996200203896\\
62	0.999996200203896\\
63	0.999996200203896\\
64	0.999996200203896\\
65	0.999996200203896\\
66	0.999996200203896\\
67	0.999996200203896\\
68	0.999996200203896\\
69	0.999996200203896\\
70	0.999996200203896\\
71	0.999996200203896\\
72	0.999996200203896\\
73	0.999996200203896\\
74	0.999996200203896\\
75	0.999996200203896\\
76	0.999996200203896\\
77	0.999996200203896\\
78	0.999996200203896\\
79	0.999996200203896\\
80	0.999996200203896\\
81	0.999996200203896\\
82	0.999996200203896\\
83	0.999996200203896\\
84	0.999996200203896\\
85	0.999996200203896\\
86	0.999996200203896\\
87	0.999996200203896\\
88	0.999996200203896\\
89	0.999996200203896\\
90	0.999996200203896\\
91	0.998753666877747\\
92	0.997112154960632\\
93	0.99525785446167\\
94	0.993190765380859\\
95	0.990971684455872\\
96	0.988631010055542\\
97	0.986138343811035\\
98	0.983554482460022\\
99	0.980849027633667\\
100	0.978082776069641\\
};
\addlegendentry{$\bar{\varepsilon} = 0.9$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.999996200203896\\
12	0.999996200203896\\
13	0.999996200203896\\
14	0.999996200203896\\
15	0.999996200203896\\
16	0.999996200203896\\
17	0.999996200203896\\
18	0.999996200203896\\
19	0.999996200203896\\
20	0.999996200203896\\
21	0.999996200203896\\
22	0.999996200203896\\
23	0.999996200203896\\
24	0.999996200203896\\
25	0.999996200203896\\
26	0.999996200203896\\
27	0.999996200203896\\
28	0.999996200203896\\
29	0.999996200203896\\
30	0.999996200203896\\
31	0.999996200203896\\
32	0.999996200203896\\
33	0.999996200203896\\
34	0.999996200203896\\
35	0.999996200203896\\
36	0.999996200203896\\
37	0.999996200203896\\
38	0.999996200203896\\
39	0.999996200203896\\
40	0.999996200203896\\
41	0.999996200203896\\
42	0.999996200203896\\
43	0.999996200203896\\
44	0.999996200203896\\
45	0.999996200203896\\
46	0.999996200203896\\
47	0.999996200203896\\
48	0.999996200203896\\
49	0.999996200203896\\
50	0.999996200203896\\
51	0.999996200203896\\
52	0.999996200203896\\
53	0.999996200203896\\
54	0.999996200203896\\
55	0.999996200203896\\
56	0.999996200203896\\
57	0.999996200203896\\
58	0.999996200203896\\
59	0.999996200203896\\
60	0.999996200203896\\
61	0.999996200203896\\
62	0.999996200203896\\
63	0.999996200203896\\
64	0.999996200203896\\
65	0.999996200203896\\
66	0.999996200203896\\
67	0.999996200203896\\
68	0.999996200203896\\
69	0.999996200203896\\
70	0.999996200203896\\
71	0.999996200203896\\
72	0.999996200203896\\
73	0.999996200203896\\
74	0.999996200203896\\
75	0.999996200203896\\
76	0.999996200203896\\
77	0.999996200203896\\
78	0.999996200203896\\
79	0.999996200203896\\
80	0.999996200203896\\
81	0.998571276664734\\
82	0.996671378612518\\
83	0.994497895240784\\
84	0.992096424102783\\
85	0.98951256275177\\
86	0.98677670955658\\
87	0.983888864517212\\
88	0.980849027633667\\
89	0.977717995643616\\
90	0.974465370178223\\
91	0.971121549606323\\
92	0.967716932296753\\
93	0.964190721511841\\
94	0.960603713989258\\
95	0.956955909729004\\
96	0.953247308731079\\
97	0.949508309364319\\
98	0.945708513259888\\
99	0.941878318786621\\
100	0.937987327575684\\
};
\addlegendentry{$\bar{\varepsilon} = 0.8$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.999996200203896\\
12	0.999996200203896\\
13	0.999996200203896\\
14	0.999996200203896\\
15	0.999996200203896\\
16	0.999996200203896\\
17	0.999996200203896\\
18	0.999996200203896\\
19	0.999996200203896\\
20	0.999996200203896\\
21	0.999996200203896\\
22	0.999996200203896\\
23	0.999996200203896\\
24	0.999996200203896\\
25	0.999996200203896\\
26	0.999996200203896\\
27	0.999996200203896\\
28	0.999996200203896\\
29	0.999996200203896\\
30	0.999996200203896\\
31	0.999996200203896\\
32	0.999996200203896\\
33	0.999996200203896\\
34	0.999996200203896\\
35	0.999996200203896\\
36	0.999996200203896\\
37	0.999996200203896\\
38	0.999996200203896\\
39	0.999996200203896\\
40	0.999996200203896\\
41	0.999996200203896\\
42	0.999996200203896\\
43	0.999996200203896\\
44	0.999996200203896\\
45	0.999996200203896\\
46	0.999996200203896\\
47	0.999996200203896\\
48	0.999996200203896\\
49	0.999996200203896\\
50	0.999996200203896\\
51	0.999996200203896\\
52	0.999996200203896\\
53	0.999996200203896\\
54	0.999996200203896\\
55	0.999996200203896\\
56	0.999996200203896\\
57	0.999996200203896\\
58	0.999996200203896\\
59	0.999996200203896\\
60	0.999996200203896\\
61	0.999996200203896\\
62	0.999996200203896\\
63	0.999996200203896\\
64	0.999996200203896\\
65	0.999996200203896\\
66	0.999996200203896\\
67	0.999996200203896\\
68	0.999996200203896\\
69	0.999996200203896\\
70	0.999996200203896\\
71	0.998312890529633\\
72	0.996078610420227\\
73	0.993494749069214\\
74	0.990652501583099\\
75	0.987567067146301\\
76	0.984314441680908\\
77	0.980849027633667\\
78	0.977262020111084\\
79	0.973523020744324\\
80	0.969662427902222\\
81	0.965710639953613\\
82	0.961637258529663\\
83	0.957503080368042\\
84	0.953247308731079\\
85	0.948991537094116\\
86	0.944614171981812\\
87	0.940236806869507\\
88	0.935768246650696\\
89	0.931299686431885\\
90	0.926800727844238\\
91	0.922240972518921\\
92	0.917681217193604\\
93	0.913121461868286\\
94	0.908531308174133\\
95	0.90394115447998\\
96	0.899381399154663\\
97	0.894760847091675\\
98	0.890201091766357\\
99	0.88564133644104\\
100	0.881081581115723\\
};
\addlegendentry{$\bar{\varepsilon} = 0.7$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.999996200203896\\
12	0.999996200203896\\
13	0.999996200203896\\
14	0.999996200203896\\
15	0.999996200203896\\
16	0.999996200203896\\
17	0.999996200203896\\
18	0.999996200203896\\
19	0.999996200203896\\
20	0.999996200203896\\
21	0.999996200203896\\
22	0.999996200203896\\
23	0.999996200203896\\
24	0.999996200203896\\
25	0.999996200203896\\
26	0.999996200203896\\
27	0.999996200203896\\
28	0.999996200203896\\
29	0.999996200203896\\
30	0.999996200203896\\
31	0.999996200203896\\
32	0.999996200203896\\
33	0.999996200203896\\
34	0.999996200203896\\
35	0.999996200203896\\
36	0.999996200203896\\
37	0.999996200203896\\
38	0.999996200203896\\
39	0.999996200203896\\
40	0.999996200203896\\
41	0.999996200203896\\
42	0.999996200203896\\
43	0.999996200203896\\
44	0.999996200203896\\
45	0.999996200203896\\
46	0.999996200203896\\
47	0.999996200203896\\
48	0.999996200203896\\
49	0.999996200203896\\
50	0.999996200203896\\
51	0.999996200203896\\
52	0.999996200203896\\
53	0.999996200203896\\
54	0.999996200203896\\
55	0.999996200203896\\
56	0.999996200203896\\
57	0.999996200203896\\
58	0.999996200203896\\
59	0.999996200203896\\
60	0.999996200203896\\
61	0.997963309288025\\
62	0.99525785446167\\
63	0.992096424102783\\
64	0.988631010055542\\
65	0.984861612319946\\
66	0.980849027633667\\
67	0.976654052734375\\
68	0.972246289253235\\
69	0.967716932296753\\
70	0.963005185127258\\
71	0.958171844482422\\
72	0.953247308731079\\
73	0.948261976242065\\
74	0.94315505027771\\
75	0.937987327575684\\
76	0.932789206504822\\
77	0.927530288696289\\
78	0.922240972518921\\
79	0.916921257972717\\
80	0.911601543426514\\
81	0.906251430511475\\
82	0.900901317596436\\
83	0.895551204681396\\
84	0.890201091766357\\
85	0.884850978851318\\
86	0.87956166267395\\
87	0.874272346496582\\
88	0.868983030319214\\
89	0.863693714141846\\
90	0.858465194702148\\
91	0.853297472000122\\
92	0.848129749298096\\
93	0.84302282333374\\
94	0.837915897369385\\
95	0.8328697681427\\
96	0.827884435653687\\
97	0.822899103164673\\
98	0.81797456741333\\
99	0.813110828399658\\
100	0.808247089385986\\
};
\addlegendentry{$\bar{\varepsilon} = 0.6$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.999996200203896\\
12	0.999996200203896\\
13	0.999996200203896\\
14	0.999996200203896\\
15	0.999996200203896\\
16	0.999996200203896\\
17	0.999996200203896\\
18	0.999996200203896\\
19	0.999996200203896\\
20	0.999996200203896\\
21	0.999996200203896\\
22	0.999996200203896\\
23	0.999996200203896\\
24	0.999996200203896\\
25	0.999996200203896\\
26	0.999996200203896\\
27	0.999996200203896\\
28	0.999996200203896\\
29	0.999996200203896\\
30	0.999996200203896\\
31	0.999996200203896\\
32	0.999996200203896\\
33	0.999996200203896\\
34	0.999996200203896\\
35	0.999996200203896\\
36	0.999996200203896\\
37	0.999996200203896\\
38	0.999996200203896\\
39	0.999996200203896\\
40	0.999996200203896\\
41	0.999996200203896\\
42	0.999996200203896\\
43	0.999996200203896\\
44	0.999996200203896\\
45	0.999996200203896\\
46	0.999996200203896\\
47	0.999996200203896\\
48	0.999996200203896\\
49	0.999996200203896\\
50	0.999996200203896\\
51	0.99746173620224\\
52	0.994041919708252\\
53	0.990059733390808\\
54	0.98563677072525\\
55	0.980849027633667\\
56	0.975802898406982\\
57	0.970452785491943\\
58	0.964920282363892\\
59	0.959144592285156\\
60	0.953247308731079\\
61	0.94722843170166\\
62	0.941087961196899\\
63	0.934886693954468\\
64	0.928563833236694\\
65	0.922240972518921\\
66	0.915857315063477\\
67	0.909473657608032\\
68	0.903029203414917\\
69	0.896584749221802\\
70	0.890201091766357\\
71	0.883817434310913\\
72	0.877433776855469\\
73	0.871050119400024\\
74	0.864788055419922\\
75	0.858465194702148\\
76	0.852263927459717\\
77	0.846062660217285\\
78	0.839982986450195\\
79	0.833903312683105\\
80	0.827884435653687\\
81	0.821865558624268\\
82	0.816029071807861\\
83	0.810192584991455\\
84	0.804356098175049\\
85	0.798641204833984\\
86	0.793047904968262\\
87	0.787454605102539\\
88	0.781922101974487\\
89	0.776450395584106\\
90	0.771039485931396\\
91	0.765750169754028\\
92	0.76046085357666\\
93	0.755232334136963\\
94	0.750125408172607\\
95	0.745018482208252\\
96	0.740033149719238\\
97	0.735108613967896\\
98	0.730184078216553\\
99	0.725381135940552\\
100	0.720638990402222\\
};
\addlegendentry{$\bar{\varepsilon} = 0.5$}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.999996200203896\\
12	0.999996200203896\\
13	0.999996200203896\\
14	0.999996200203896\\
15	0.999996200203896\\
16	0.999996200203896\\
17	0.999996200203896\\
18	0.999996200203896\\
19	0.999996200203896\\
20	0.999996200203896\\
21	0.999996200203896\\
22	0.999996200203896\\
23	0.999996200203896\\
24	0.999996200203896\\
25	0.999996200203896\\
26	0.999996200203896\\
27	0.999996200203896\\
28	0.999996200203896\\
29	0.999996200203896\\
30	0.999996200203896\\
31	0.999996200203896\\
32	0.999996200203896\\
33	0.999996200203896\\
34	0.999996200203896\\
35	0.999996200203896\\
36	0.999996200203896\\
37	0.999996200203896\\
38	0.999996200203896\\
39	0.999996200203896\\
40	0.999996200203896\\
41	0.996671378612518\\
42	0.992096424102783\\
43	0.98677670955658\\
44	0.980849027633667\\
45	0.974465370178223\\
46	0.967716932296753\\
47	0.960603713989258\\
48	0.953247308731079\\
49	0.945708513259888\\
50	0.937987327575684\\
51	0.930144548416138\\
52	0.922240972518921\\
53	0.914276599884033\\
54	0.906251430511475\\
55	0.898226261138916\\
56	0.890201091766357\\
57	0.882175922393799\\
58	0.874272346496582\\
59	0.866368770599365\\
60	0.858465194702148\\
61	0.850683212280273\\
62	0.84302282333374\\
63	0.835362434387207\\
64	0.827884435653687\\
65	0.820406436920166\\
66	0.813110828399658\\
67	0.80581521987915\\
68	0.798641204833984\\
69	0.79158878326416\\
70	0.784657955169678\\
71	0.777848720550537\\
72	0.771039485931396\\
73	0.764412641525269\\
74	0.757846593856812\\
75	0.751402139663696\\
76	0.745018482208252\\
77	0.73881721496582\\
78	0.732615947723389\\
79	0.72659707069397\\
80	0.720638990402222\\
81	0.714741706848145\\
82	0.708966016769409\\
83	0.703311920166016\\
84	0.697718620300293\\
85	0.69212532043457\\
86	0.686775207519531\\
87	0.681425094604492\\
88	0.676135778427124\\
89	0.670968055725098\\
90	0.665861129760742\\
91	0.660875797271729\\
92	0.655890464782715\\
93	0.651026725769043\\
94	0.646284580230713\\
95	0.641542434692383\\
96	0.636921882629395\\
97	0.632301330566406\\
98	0.62780237197876\\
99	0.623303413391113\\
100	0.618926048278809\\
};
\addlegendentry{$\bar{\varepsilon} = 0.4$}

\addplot [color=mycolor8]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.999996200203896\\
12	0.999996200203896\\
13	0.999996200203896\\
14	0.999996200203896\\
15	0.999996200203896\\
16	0.999996200203896\\
17	0.999996200203896\\
18	0.999996200203896\\
19	0.999996200203896\\
20	0.999996200203896\\
21	0.999996200203896\\
22	0.999996200203896\\
23	0.999996200203896\\
24	0.999996200203896\\
25	0.999996200203896\\
26	0.999996200203896\\
27	0.999996200203896\\
28	0.999996200203896\\
29	0.999996200203896\\
30	0.999996200203896\\
31	0.99525785446167\\
32	0.988631010055542\\
33	0.980849027633667\\
34	0.972246289253235\\
35	0.963005185127258\\
36	0.953247308731079\\
37	0.94315505027771\\
38	0.932789206504822\\
39	0.922240972518921\\
40	0.911601543426514\\
41	0.900901317596436\\
42	0.890201091766357\\
43	0.87956166267395\\
44	0.868983030319214\\
45	0.858465194702148\\
46	0.848129749298096\\
47	0.837915897369385\\
48	0.827884435653687\\
49	0.81797456741333\\
50	0.808247089385986\\
51	0.798641204833984\\
52	0.789278507232666\\
53	0.78009819984436\\
54	0.771039485931396\\
55	0.762223958969116\\
56	0.753530025482178\\
57	0.745018482208252\\
58	0.73675012588501\\
59	0.728603363037109\\
60	0.720638990402222\\
61	0.712796211242676\\
62	0.705135822296143\\
63	0.697718620300293\\
64	0.690362215042114\\
65	0.683127403259277\\
66	0.676135778427124\\
67	0.669265747070312\\
68	0.662517309188843\\
69	0.655890464782715\\
70	0.6494460105896\\
71	0.643123149871826\\
72	0.636921882629395\\
73	0.630842208862305\\
74	0.624823331832886\\
75	0.618926048278809\\
76	0.613211154937744\\
77	0.607617855072021\\
78	0.602146148681641\\
79	0.59667444229126\\
80	0.591385126113892\\
81	0.586217403411865\\
82	0.58111047744751\\
83	0.576064348220825\\
84	0.571139812469482\\
85	0.566276073455811\\
86	0.56153392791748\\
87	0.556913375854492\\
88	0.552292823791504\\
89	0.547793865203857\\
90	0.543416500091553\\
91	0.539039134979248\\
92	0.534783363342285\\
93	0.530649185180664\\
94	0.526515007019043\\
95	0.522502422332764\\
96	0.518489837646484\\
97	0.514598846435547\\
98	0.510707855224609\\
99	0.506938457489014\\
100	0.503169059753418\\
};
\addlegendentry{$\bar{\varepsilon} = 0.3$}

\addplot [color=mycolor9]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.999996200203896\\
12	0.999996200203896\\
13	0.999996200203896\\
14	0.999996200203896\\
15	0.999996200203896\\
16	0.999996200203896\\
17	0.999996200203896\\
18	0.999996200203896\\
19	0.999996200203896\\
20	0.999996200203896\\
21	0.992096424102783\\
22	0.980849027633667\\
23	0.967716932296753\\
24	0.953247308731079\\
25	0.937987327575684\\
26	0.922240972518921\\
27	0.906251430511475\\
28	0.890201091766357\\
29	0.874272346496582\\
30	0.858465194702148\\
31	0.84302282333374\\
32	0.827884435653687\\
33	0.813110828399658\\
34	0.798641204833984\\
35	0.784657955169678\\
36	0.771039485931396\\
37	0.757846593856812\\
38	0.745018482208252\\
39	0.732615947723389\\
40	0.720638990402222\\
41	0.708966016769409\\
42	0.697718620300293\\
43	0.686775207519531\\
44	0.676135778427124\\
45	0.665861129760742\\
46	0.655890464782715\\
47	0.646284580230713\\
48	0.636921882629395\\
49	0.62780237197876\\
50	0.618926048278809\\
51	0.610414505004883\\
52	0.602146148681641\\
53	0.59399938583374\\
54	0.586217403411865\\
55	0.578557014465332\\
56	0.571139812469482\\
57	0.563965797424316\\
58	0.556913375854492\\
59	0.550104141235352\\
60	0.543416500091553\\
61	0.536972045898438\\
62	0.530649185180664\\
63	0.524447917938232\\
64	0.518489837646484\\
65	0.512653350830078\\
66	0.506938457489014\\
67	0.501345157623291\\
68	0.495995044708252\\
69	0.490644931793213\\
70	0.485416412353516\\
71	0.480431079864502\\
72	0.475445747375488\\
73	0.470582008361816\\
74	0.465961456298828\\
75	0.46134090423584\\
76	0.456841945648193\\
77	0.452342987060547\\
78	0.448087215423584\\
79	0.443831443786621\\
80	0.439697265625\\
81	0.435563087463379\\
82	0.431672096252441\\
83	0.427781105041504\\
84	0.423890113830566\\
85	0.420242309570312\\
86	0.416472911834717\\
87	0.412946701049805\\
88	0.409420490264893\\
89	0.40589427947998\\
90	0.40248966217041\\
91	0.399206638336182\\
92	0.395923614501953\\
93	0.392762184143066\\
94	0.38960075378418\\
95	0.386439323425293\\
96	0.38352108001709\\
97	0.380481243133545\\
98	0.377562999725342\\
99	0.374644756317139\\
100	0.371848106384277\\
};
\addlegendentry{$\bar{\varepsilon} = 0.2$}

\addplot [color=mycolor10]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.999996200203896\\
7	0.999996200203896\\
8	0.999996200203896\\
9	0.999996200203896\\
10	0.999996200203896\\
11	0.980849027633667\\
12	0.953247308731079\\
13	0.922240972518921\\
14	0.890201091766357\\
15	0.858465194702148\\
16	0.827884435653687\\
17	0.798641204833984\\
18	0.771039485931396\\
19	0.745018482208252\\
20	0.720638990402222\\
21	0.697718620300293\\
22	0.676135778427124\\
23	0.655890464782715\\
24	0.636921882629395\\
25	0.618926048278809\\
26	0.602146148681641\\
27	0.586217403411865\\
28	0.571139812469482\\
29	0.556913375854492\\
30	0.543416500091553\\
31	0.530649185180664\\
32	0.518489837646484\\
33	0.506938457489014\\
34	0.495995044708252\\
35	0.485416412353516\\
36	0.475445747375488\\
37	0.465961456298828\\
38	0.456841945648193\\
39	0.448087215423584\\
40	0.439697265625\\
41	0.431672096252441\\
42	0.423890113830566\\
43	0.416472911834717\\
44	0.409420490264893\\
45	0.40248966217041\\
46	0.395923614501953\\
47	0.38960075378418\\
48	0.38352108001709\\
49	0.377562999725342\\
50	0.371848106384277\\
51	0.366254806518555\\
52	0.361026287078857\\
53	0.35579776763916\\
54	0.350812435150146\\
55	0.345948696136475\\
56	0.341328144073486\\
57	0.336707592010498\\
58	0.332330226898193\\
59	0.32807445526123\\
60	0.323940277099609\\
61	0.319806098937988\\
62	0.315915107727051\\
63	0.312145709991455\\
64	0.308376312255859\\
65	0.304728507995605\\
66	0.301323890686035\\
67	0.297919273376465\\
68	0.294514656066895\\
69	0.291231632232666\\
70	0.288070201873779\\
71	0.285030364990234\\
72	0.281990528106689\\
73	0.279072284698486\\
74	0.276154041290283\\
75	0.273357391357422\\
76	0.270682334899902\\
77	0.268007278442383\\
78	0.265332221984863\\
79	0.262778759002686\\
80	0.260225296020508\\
81	0.257793426513672\\
82	0.255361557006836\\
83	0.253051280975342\\
84	0.250741004943848\\
85	0.248552322387695\\
86	0.246363639831543\\
87	0.244174957275391\\
88	0.24210786819458\\
89	0.24004077911377\\
90	0.237973690032959\\
91	0.23602819442749\\
92	0.23396110534668\\
93	0.232137203216553\\
94	0.230313301086426\\
95	0.228367805480957\\
96	0.226665496826172\\
97	0.224841594696045\\
98	0.223017692565918\\
99	0.221315383911133\\
100	0.219613075256348\\
};
\addlegendentry{$\bar{\varepsilon} = 0.1$}

\addplot [color=mycolor11]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.999996200203896\\
3	0.999996200203896\\
4	0.999996200203896\\
5	0.999996200203896\\
6	0.953247308731079\\
7	0.890201091766357\\
8	0.827884435653687\\
9	0.771039485931396\\
10	0.720638990402222\\
11	0.676135778427124\\
12	0.636921882629395\\
13	0.602146148681641\\
14	0.571139812469482\\
15	0.543416500091553\\
16	0.518489837646484\\
17	0.495995044708252\\
18	0.475445747375488\\
19	0.456841945648193\\
20	0.439697265625\\
21	0.423890113830566\\
22	0.409420490264893\\
23	0.395923614501953\\
24	0.38352108001709\\
25	0.371848106384277\\
26	0.361026287078857\\
27	0.350812435150146\\
28	0.341328144073486\\
29	0.332330226898193\\
30	0.323940277099609\\
31	0.315915107727051\\
32	0.308376312255859\\
33	0.301323890686035\\
34	0.294514656066895\\
35	0.288070201873779\\
36	0.281990528106689\\
37	0.276154041290283\\
38	0.270682334899902\\
39	0.265332221984863\\
40	0.260225296020508\\
41	0.255361557006836\\
42	0.250741004943848\\
43	0.246363639831543\\
44	0.24210786819458\\
45	0.237973690032959\\
46	0.23396110534668\\
47	0.230313301086426\\
48	0.226665496826172\\
49	0.223017692565918\\
50	0.219613075256348\\
51	0.216451644897461\\
52	0.213290214538574\\
53	0.210128784179688\\
54	0.207210540771484\\
55	0.204292297363281\\
56	0.201617240905762\\
57	0.198942184448242\\
58	0.196267127990723\\
59	0.193835258483887\\
60	0.191403388977051\\
61	0.188971519470215\\
62	0.186661243438721\\
63	0.184350967407227\\
64	0.182162284851074\\
65	0.180095195770264\\
66	0.178028106689453\\
67	0.176082611083984\\
68	0.174137115478516\\
69	0.172191619873047\\
70	0.170246124267578\\
71	0.168543815612793\\
72	0.166719913482666\\
73	0.165017604827881\\
74	0.163315296173096\\
75	0.161734580993652\\
76	0.160032272338867\\
77	0.158573150634766\\
78	0.156992435455322\\
79	0.155533313751221\\
80	0.154074192047119\\
81	0.152615070343018\\
82	0.151277542114258\\
83	0.149818420410156\\
84	0.148602485656738\\
85	0.147143363952637\\
86	0.145927429199219\\
87	0.144711494445801\\
88	0.143495559692383\\
89	0.142279624938965\\
90	0.141063690185547\\
91	0.139847755432129\\
92	0.138753414154053\\
93	0.137659072875977\\
94	0.1365647315979\\
95	0.135470390319824\\
96	0.13449764251709\\
97	0.133403301239014\\
98	0.132308959960938\\
99	0.131336212158203\\
100	0.130363464355469\\
};
\addlegendentry{$\bar{\varepsilon} = 0.05$}

\addplot [color=mycolor12]
  table[row sep=crcr]{%
1	0.999996200203896\\
2	0.720638990402222\\
3	0.543416500091553\\
4	0.439697265625\\
5	0.371848106384277\\
6	0.323940277099609\\
7	0.288070201873779\\
8	0.260225296020508\\
9	0.237973690032959\\
10	0.219613075256348\\
11	0.204292297363281\\
12	0.191403388977051\\
13	0.180095195770264\\
14	0.170246124267578\\
15	0.161734580993652\\
16	0.154074192047119\\
17	0.147143363952637\\
18	0.141063690185547\\
19	0.135470390319824\\
20	0.130363464355469\\
21	0.12574291229248\\
22	0.121608734130859\\
23	0.11759614944458\\
24	0.114069938659668\\
25	0.110665321350098\\
26	0.107503890991211\\
27	0.104585647583008\\
28	0.101910591125488\\
29	0.0992355346679688\\
30	0.0968036651611328\\
31	0.0946149826049805\\
32	0.0924263000488281\\
33	0.0903592109680176\\
34	0.0885353088378906\\
35	0.0865898132324219\\
36	0.0848875045776367\\
37	0.0831851959228516\\
38	0.08172607421875\\
39	0.0801453590393066\\
40	0.0788078308105469\\
41	0.0773487091064453\\
42	0.0761327743530273\\
43	0.0746736526489258\\
44	0.0735793113708496\\
45	0.0724849700927734\\
46	0.0712690353393555\\
47	0.0702962875366211\\
48	0.0692019462585449\\
49	0.0681076049804688\\
50	0.0671348571777344\\
51	0.0664052963256836\\
52	0.0654325485229492\\
53	0.0644598007202148\\
54	0.0637302398681641\\
55	0.0630006790161133\\
56	0.0620279312133789\\
57	0.0612983703613281\\
58	0.0605688095092773\\
59	0.0598392486572266\\
60	0.0593528747558594\\
61	0.0586233139038086\\
62	0.0578937530517578\\
63	0.0574073791503906\\
64	0.0566778182983398\\
65	0.0561914443969727\\
66	0.0554618835449219\\
67	0.0549755096435547\\
68	0.0544891357421875\\
69	0.0537595748901367\\
70	0.0532732009887695\\
71	0.0527868270874023\\
72	0.0523004531860352\\
73	0.051814079284668\\
74	0.0513277053833008\\
75	0.0508413314819336\\
76	0.0503549575805664\\
77	0.0501117706298828\\
78	0.0496253967285156\\
79	0.0491390228271484\\
80	0.0486526489257812\\
81	0.0484094619750977\\
82	0.0479230880737305\\
83	0.0476799011230469\\
84	0.0471935272216797\\
85	0.0467071533203125\\
86	0.0464639663696289\\
87	0.0459775924682617\\
88	0.0457344055175781\\
89	0.0454912185668945\\
90	0.0450048446655273\\
91	0.0447616577148438\\
92	0.0445184707641602\\
93	0.044032096862793\\
94	0.0437889099121094\\
95	0.0435457229614258\\
96	0.0433025360107422\\
97	0.042816162109375\\
98	0.0425729751586914\\
99	0.0423297882080078\\
100	0.0420866012573242\\
};
\addlegendentry{$\bar{\varepsilon} = 0.01$}

\addplot [color=mycolor13]
  table[row sep=crcr]{%
1	0.00585174560546875\\
2	0.00585174560546875\\
3	0.00585174560546875\\
4	0.00585174560546875\\
5	0.00585174560546875\\
6	0.00585174560546875\\
7	0.00585174560546875\\
8	0.00585174560546875\\
9	0.00585174560546875\\
10	0.00585174560546875\\
11	0.00585174560546875\\
12	0.00585174560546875\\
13	0.00585174560546875\\
14	0.00585174560546875\\
15	0.00585174560546875\\
16	0.00585174560546875\\
17	0.00585174560546875\\
18	0.00585174560546875\\
19	0.00585174560546875\\
20	0.00585174560546875\\
21	0.00585174560546875\\
22	0.00585174560546875\\
23	0.00585174560546875\\
24	0.00585174560546875\\
25	0.00585174560546875\\
26	0.00585174560546875\\
27	0.00585174560546875\\
28	0.00585174560546875\\
29	0.00585174560546875\\
30	0.00585174560546875\\
31	0.00585174560546875\\
32	0.00585174560546875\\
33	0.00585174560546875\\
34	0.00585174560546875\\
35	0.00585174560546875\\
36	0.00585174560546875\\
37	0.00585174560546875\\
38	0.00585174560546875\\
39	0.00585174560546875\\
40	0.00585174560546875\\
41	0.00585174560546875\\
42	0.00585174560546875\\
43	0.00585174560546875\\
44	0.00585174560546875\\
45	0.00585174560546875\\
46	0.00585174560546875\\
47	0.00585174560546875\\
48	0.00585174560546875\\
49	0.00585174560546875\\
50	0.00585174560546875\\
51	0.00585174560546875\\
52	0.00585174560546875\\
53	0.00585174560546875\\
54	0.00585174560546875\\
55	0.00585174560546875\\
56	0.00585174560546875\\
57	0.00585174560546875\\
58	0.00585174560546875\\
59	0.00585174560546875\\
60	0.00585174560546875\\
61	0.00585174560546875\\
62	0.00585174560546875\\
63	0.00585174560546875\\
64	0.00585174560546875\\
65	0.00585174560546875\\
66	0.00585174560546875\\
67	0.00585174560546875\\
68	0.00585174560546875\\
69	0.00585174560546875\\
70	0.00585174560546875\\
71	0.00585174560546875\\
72	0.00585174560546875\\
73	0.00585174560546875\\
74	0.00585174560546875\\
75	0.00585174560546875\\
76	0.00585174560546875\\
77	0.00585174560546875\\
78	0.00585174560546875\\
79	0.00585174560546875\\
80	0.00585174560546875\\
81	0.00585174560546875\\
82	0.00585174560546875\\
83	0.00585174560546875\\
84	0.00585174560546875\\
85	0.00585174560546875\\
86	0.00585174560546875\\
87	0.00585174560546875\\
88	0.00585174560546875\\
89	0.00585174560546875\\
90	0.00585174560546875\\
91	0.00585174560546875\\
92	0.00585174560546875\\
93	0.00585174560546875\\
94	0.00585174560546875\\
95	0.00585174560546875\\
96	0.00585174560546875\\
97	0.00585174560546875\\
98	0.00585174560546875\\
99	0.00585174560546875\\
100	0.00585174560546875\\
};
\addlegendentry{$\bar{\varepsilon} = 0$}

\end{axis}
\end{tikzpicture}%

